Robust Hamiltonicity of Dirac graphs

A graph is Hamiltonian if it contains a cycle which passes through every vertex of the graph exactly once. A classical theorem of Dirac from 1952 asserts that every graph on $n$ vertices with minimum degree at least $n/2$ is Hamiltonian. We refer to such graphs as Dirac graphs. In this paper we extend Dirac's theorem in two directions and show that Dirac graphs are robustly Hamiltonian in a very strong sense. First, we consider a random subgraph of a Dirac graph obtained by taking each edge independently with probability $p$, and prove that there exists a constant $C$ such that if $p \ge C \log n / n$, then a.a.s. the resulting random subgraph is still Hamiltonian. Second, we prove that if a $(1:b)$ Maker-Breaker game is played on a Dirac graph, then Maker can construct a Hamiltonian subgraph as long as the bias $b$ is at most $cn /\log n$ for some absolute constant $c > 0$. Both of these results are tight up to a constant factor, and are proved under one general framework.

==> fig-consistentpath.tex <==


\begin{tikzpicture}

\def\yshifttwo{0 cm}

   \draw [fill=black] (0,0) circle (0.5mm);
   \draw (0.0cm, \yshifttwo - 0.4cm) node {$v$};
   \draw [fill=black] (112mm,0mm) circle (0.5mm);
   \draw (112mm, \yshifttwo - 4mm) node {$v_{\ell}$};

   \foreach \x/\y/\z in {4/14/P_{2}, 17/27/P_{6}, 27.5/37.5/P_{5}, 38/48/P_{4}, 51/61/P_{11}, 61.5/71.5/P_{12}, 74/84/P_{8}, 87/97/P_{15}, 97.5/107.5/P_{14}} {
     \draw (\x mm, 0.7 mm) -- (\x mm,-0.2mm) -- ( \y mm,-0.2mm) --(\y mm, 0.7mm);
     \draw (\x mm + 5 mm, \yshifttwo - 4mm) node {$\z$};
   }

   \foreach \x in {0.5,1.0,...,3.5} {
            \draw [fill=black] (\x mm, \yshifttwo) circle (0.05mm);
   }
   \foreach \x in {14.5,15.0,...,16.5} {
            \draw [fill=black] (\x mm, \yshifttwo) circle (0.05mm);
   }
   \foreach \x in {48.5,49.0,...,50.5} {
            \draw [fill=black] (\x mm, \yshifttwo) circle (0.05mm);
   }
   \foreach \x in {72,72.5,...,73.5} {
            \draw [fill=black] (\x mm, \yshifttwo) circle (0.05mm);
   }
   \foreach \x in {84.5,85.0,...,86.5} {
            \draw [fill=black] (\x mm, \yshifttwo) circle (0.05mm);
   }
   \foreach \x in {108,108.5,...,111.5} {
            \draw [fill=black] (\x mm, \yshifttwo) circle (0.05mm);
   }
   
   \draw [color=white] (0, 10mm) circle (0.02mm);



\end{tikzpicture}


==> fig-rotatepath.tex <==


\begin{tikzpicture}


%%
%% Second
%%
\def\xendtwo{8 cm}
\def\yshifttwo{2.2 cm}
%   \draw [color=white] (0,0) circle(0.1mm);

   \foreach \x in {0.0,0.8,...,8.8} {
            \draw [fill=black] (\x cm, \yshifttwo) circle (0.5mm);
        }

   \foreach \x in {0.0,0.8,1.6} {
            \draw (\x cm,\yshifttwo) -- (\x cm + 0.8cm,\yshifttwo);
        }
   \draw [dotted] (2.4 cm,\yshifttwo) -- (3.2cm,\yshifttwo);

   \foreach \x in {3.2,4.0,...,8.0} {
            \draw (\x cm,\yshifttwo) -- (\x cm + 0.8cm,\yshifttwo);
        }

 %          \draw [dashed] (1.5 cm,\yshift) -- (1.9cm,\yshift);
 %          \draw [dashed] (4.5 cm,\yshift) -- (4.9cm,\yshift);




    \draw (\xendtwo, \yshifttwo) .. controls (6cm,\yshifttwo + 1.1cm)
            and (4.4cm,\yshifttwo + 1.1cm) .. (2.4cm, \yshifttwo);
%    \draw[-latex] (1.6cm, \yshifttwo) ..controls(3cm, \yshifttwo + 0.7cm)
%            and (4.2cm,\yshifttwo + 0.7cm) .. (5.6cm, \yshifttwo + 0.1cm);

    \draw (3.3cm, \yshifttwo - 0.4cm) node {$v_{i+1}$};
    \draw (2.46cm, \yshifttwo - 0.4cm) node {$v_{i}$};

    \draw (0.0cm, \yshifttwo - 0.4cm) node {$v_{0}$};
    \draw (8.0cm, \yshifttwo - 0.4cm) node {$v_{\ell}$};

\end{tikzpicture}


==> fig-twicerotate.tex <==


\begin{tikzpicture}

\def\xend{12}

%%
%% First
%%
\def\yshiftone{2.2 cm}

%   \foreach \x in {0.0,0.6,...,\xend} {
%            \draw [fill=black] (\x cm, \yshiftone) circle (0.5mm);
%        }
   \draw [fill=black] (9.0 cm, \yshiftone) circle (0.5mm);
   \draw [fill=black] (\xend cm , \yshiftone) circle (0.5mm);

%   \foreach \x in {0.0,0.6,..., 6.6} {
 %           \draw (\x cm, \yshiftone) -- (\x cm + 0.6 cm, \yshiftone);
 %       }
   \draw (6.6 cm, \yshiftone) -- (3.3 cm, \yshiftone);
   \draw [-triangle 45] (2.4 cm, \yshiftone) -- (3.3 cm, \yshiftone);
   \draw (2.4 cm, \yshiftone) -- (0 cm, \yshiftone);   
   
   \draw [dotted] (6.6 cm,\yshiftone) -- (7.2 cm,\yshiftone);

   \foreach \x in {7.2,7.8,...,9.0} {
            \draw (\x cm,\yshiftone) -- (\x cm + 0.6cm,\yshiftone);
        }
   \draw [dotted] (9.0 cm,\yshiftone) -- (9.6 cm,\yshiftone);

   \foreach \x in {9.6,10.2,...,11.4} {
            \draw (\x cm,\yshiftone) -- (\x cm + 0.6cm,\yshiftone);
        }

		\draw (0.3 cm,\yshiftone + 0.1cm) -- (0.3 cm,\yshiftone - 0.12 cm) 
							-- (6.2 cm, \yshiftone - 0.12cm) -- (6.2cm,\yshiftone + 0.1cm);
		\draw (3.3 cm, \yshiftone - 0.4cm) node {$Q_3$};	

	\draw (6.3 cm,\yshiftone + 0.1cm) -- (6.3 cm,\yshiftone - 0.12 cm) 
							-- (7.5cm, \yshiftone - 0.12cm) -- (7.5cm,\yshiftone + 0.1cm);
		\draw (6.9cm, \yshiftone - 0.4cm) node {$Q_2$};	

	\draw (8.1 cm,\yshiftone + 0.1cm) -- (8.1 cm,\yshiftone - 0.12 cm) 
							-- (10.5cm, \yshiftone - 0.12cm) -- (10.5cm,\yshiftone + 0.1cm);
		\draw (9.8 cm, \yshiftone - 0.4cm) node {$Q_1$};	

    \draw (0, \yshiftone) .. controls (2.4cm,\yshiftone + 1.1cm)
            and (4.8cm,\yshiftone + 1.1cm) .. (7.2cm, \yshiftone);
    \draw (6.6cm, \yshiftone) .. controls (7.5cm,\yshiftone + 0.5cm)
            and (8.7cm,\yshiftone + 0.5cm) .. (9.6cm, \yshiftone);

      
    \draw (9.0cm, \yshiftone - 0.4cm) node {$w$};
    \draw (\xend cm, \yshiftone - 0.4cm) node {$v_{\ell}$};
    

%%
%% Second
%%
\def\yshifttwo{0 cm}

%   \foreach \x in {0.0,0.6,...,\xend} {
%            \draw [fill=black] (\x cm, \yshifttwo) circle (0.5mm);
%        }
   \draw [fill=black] (9.0 cm, \yshifttwo) circle (0.5mm);
   \draw [fill=black] (\xend cm , \yshifttwo) circle (0.5mm);

%   \foreach \x in {0.0,0.6,..., 9.0} {
%            \draw (\x cm, \yshifttwo) -- (\x cm + 0.6 cm, \yshifttwo);
%        }
   \draw [dotted] (9.0 cm,\yshifttwo) -- (9.6 cm,\yshifttwo);

   \draw (9.0 cm, \yshifttwo) -- (3.6 cm, \yshifttwo);
   \draw [-triangle 45] (3.6 cm , \yshifttwo) -- (3.0 cm, \yshifttwo);
   \draw (3.0 cm, \yshifttwo) -- (0 cm, \yshifttwo);   
   

   \foreach \x in {9.6,10.2,...,11.4} {
            \draw (\x cm,\yshifttwo) -- (\x cm + 0.6cm,\yshifttwo);
        }

		\draw (0.3 cm,\yshifttwo + 0.1cm) -- (0.3 cm,\yshifttwo - 0.12 cm) 
							-- (6.2 cm, \yshifttwo - 0.12cm) -- (6.2cm,\yshifttwo + 0.1cm);
		\draw (3.3 cm, \yshifttwo - 0.4cm) node {$Q_3$};	

	\draw (6.3 cm,\yshifttwo + 0.1cm) -- (6.3 cm,\yshifttwo - 0.12 cm) 
							-- (7.5cm, \yshifttwo - 0.12cm) -- (7.5cm,\yshifttwo + 0.1cm);
		\draw (6.9cm, \yshifttwo - 0.4cm) node {$Q_2$};	

	\draw (8.1 cm,\yshifttwo + 0.1cm) -- (8.1 cm,\yshifttwo - 0.12 cm) 
							-- (10.5cm, \yshifttwo - 0.12cm) -- (10.5cm,\yshifttwo + 0.1cm);
		\draw (9.8 cm, \yshifttwo - 0.4cm) node {$Q_1$};	


    \draw (0, \yshifttwo) .. controls (3.5cm,\yshifttwo + 1.1cm)
            and (6.1cm,\yshifttwo + 1.1cm) .. (9.6cm, \yshifttwo);
            
    \draw (9.0cm, \yshifttwo - 0.4cm) node {$w$};
    \draw (\xend cm, \yshifttwo - 0.4cm) node {$v_{\ell}$};

\end{tikzpicture}

